Pairwise Learning to Rank by Neural Networks Revisited: Reconstruction, Theoretical Analysis and Practical Performance

We present a pairwise learning to rank approach based on a neural net, called DirectRanker, that generalizes the RankNet architecture. We show mathematically that our model is reflexive, antisymmetric, and transitive allowing for simplified training and improved performance. Experimental results on the LETOR MSLR-WEB10K, MQ2007 and MQ2008 datasets show that our model outperforms numerous state-of-the-art methods, while being inherently simpler in structure and using a pairwise approach only.

==> picture_direct_ranker.tex <==

      %%%%% 
      % ak - tiks definitions

      % \tikzset{%
      %   ebo unit/.store in=\ebounit,
      %   ebo corners/.style={rounded corners=#1\ebounit},
      % }
      
  \begin{tikzpicture}[scale=2, every node/.style={scale=1.0}]
    %\fontsize{2}{2}\selectfont
    %\normalsize
    \begin{scope}[every node/.style={fill=goodredbar,circle,thin,draw,minimum width=0.75cm}]
      \foreach \xx/\yy/\lx/\ly/\nn/\nnlabel in {
        % first network
        0/0/-0.0/-0.2/i1-1/i_{1_1},
        0/-0.5/-0.2/0.2/i1-2/i_{1_2},
        0/-1.25/-0.2/-0.2/i1-3/i_{1_n},
        1.0/-0.25/-0.2/-0.2/o1-1/o_{1_1}, 
        1.0/-0.75/-0.2/-0.2/o1-2/o_{1_2},
        % second network
        0/-2.0/-0.2/-0.2/i2-1/i_{2_1},
        0/-2.5/-0.2/0.2/i2-2/i_{2_2},
        0/-3.25/-0.2/-0.2/i2-3/i_{2_n},
        1.0/-2.25/-0.2/-0.2/o2-1/o_{2_1}, 
        1.0/-2.75/-0.2/-0.2/o2-2/o_{2_2},
        % third network
        2.5/-1.125/-0.2/-0.2/i3-1/\ominus,  % i_{31}, 
        2.5/-1.875/-0.2/-0.2/i3-2/\ominus,  % i_{32},
        % 3.5/-1.50/-0.2/-0.2/o3-1/o_{31}, 
%         3.5/-1.25/-0.2/-0.2/o3-1a/o_{31a}, 
%         3.5/-1.75/-0.2/-0.2/o3-1b/o_{31b}, 
        % output
%         4.5/-1.50/-0.2/-0.2/o4-1/o_{41} }{ 
        3.5/-1.50/-0.2/-0.2/o4-1/o_{1} }{ 
        % 1.5/-1/0.2/-0.2/v3,
        % 1.5/0/-0.2/-0.2/v4,
        % 2.0/-0.5/-0.0/-0.2/v5,
        % 0.75/0.5/-0.2/-0.0/v6}{
        % \node [label={[shift={(\lx+0.2,\ly-0.78)}] $\nnlabel$}] (\nn) at (\xx,\yy) {} ;
        \node [label={[shift={(0.0,-0.75)}] \footnotesize\texttt{$\nnlabel$}}] (\nn) at (\xx,\yy) {} ;
      }
    \end{scope}
    % connections
    \begin{scope}[>=, every edge/.style={draw=black,thin}]
      \foreach \ee/\sx/\sy\no/\nt/\bend/\bdir in {
        % first network
        $w_{i_{11}-o_{11}}$/0.15/0.1/i1-1/o1-1/0/right,
        $w_{i_{12}-o_{11}}$ /0.15/-0.2/i1-2/o1-1/0/left,
        $w_{i_{13}-o_{11}}$ /0.15/-0.2/i1-3/o1-1/0/left,
        $w_{i_{11}-o_{12}}$/0.15/0.1/i1-1/o1-2/0/right,
        $w_{i_{12}-o_{12}}$ /0.15/-0.2/i1-2/o1-2/0/left,
        $w_{i_{13}-o_{12}}$ /0.15/-0.2/i1-3/o1-2/0/left,
        % second network
        $w_{i_{21}-o_{21}}$/0.15/0.1/i2-1/o2-1/0/right,
        $w_{i_{22}-o_{21}}$ /0.15/-0.2/i2-2/o2-1/0/left,
        $w_{i_{23}-o_{21}}$ /0.15/-0.2/i2-3/o2-1/0/left,
        $w_{i_{21}-o_{22}}$/0.15/0.1/i2-1/o2-2/0/right,
        $w_{i_{22}-o_{22}}$ /0.15/-0.2/i2-2/o2-2/0/left,
        $w_{i_{23}-o_{22}}$ /0.15/-0.2/i2-3/o2-2/0/left,
        % third network
        % $w_{i_{31}-o_{31}}$/0.15/0.1/i3-1/o3-1/0/right,
        % $w_{i_{32}-o_{31}}$ /0.15/-0.2/i3-2/o3-1/0/left,
%         $w_{i_{31}-o_{31}}$/0.15/0.1/i3-1/o3-1a/0/right,
%         $w_{i_{32}-o_{31}}$ /0.15/-0.2/i3-2/o3-1a/0/left,
%         $w_{i_{31}-o_{31}}$/0.15/0.1/i3-1/o3-1b/0/right,
%         $w_{i_{32}-o_{31}}$ /0.15/-0.2/i3-2/o3-1b/0/left,
        % first/second to third network
        $w_{o_{11}-i_{21}}$/0.15/0.1/o1-1/i3-1/0/right,
        $w_{o_{12}-o_{22}}$ /0.15/-0.2/o1-2/i3-2/0/left,
        $w_{o_{21}-i_{21}}$/0.15/0.1/o2-1/i3-1/0/right,
        $w_{o_{22}-o_{22}}$ /0.15/-0.2/o2-2/i3-2/0/left,
        % third to output network
%         $w_{o_{31}-o_{41}}$ /0.15/-0.2/o3-1a/o4-1/0/left,
%         $w_{o_{31}-o_{41}}$ /0.15/-0.2/o3-1b/o4-1/0/left}
        $w_{o_{31}-o_{41}}$ /0.15/-0.2/i3-1/o4-1/0/left,
        $w_{o_{31}-o_{41}}$ /0.15/-0.2/i3-2/o4-1/0/left}
      {
        % \path [-] (\no) edge [bend \bdir=\bend] node [xshift=\sx cm,yshift=\sy cm] {\em \ee} (\nt); 
        \path [-] (\no) edge [bend \bdir=\bend] node [xshift=\sx cm,yshift=\sy cm] {} (\nt); 
      }

      % overlay networks
    \node (nn1) at (1.0,-0.5) [draw,minimum width=0.8cm,minimum height=2.0cm, fill=goodgreenbar,rounded corners=2.5mm] {\footnotesize {$nn_1$}};
    \node (nn2) at (1.0,-2.5) [draw,minimum width=0.8cm,minimum height=2.0cm, fill=goodgreenbar,rounded corners=2.5mm] {\footnotesize {$nn_2$}};
%     \node (nn3) at (3.5,-1.5) [draw,minimum width=0.8cm,minimum height=2.0cm, fill=bluelight,rounded corners=2.5mm] {\footnotesize {$nn_3$}};

    \path [Latex-Latex,dashed] (nn1) edge [bend right=30] node  [xshift=1.1cm, text width=2cm,align=left, font=\scriptsize] {shared \\ parameters} (nn2); 

    \node (diffnode) at (4.0,-2.5) [text width=5cm,align=left,font=\scriptsize]  {Differences of corresponding output neurons from $nn_1$ and $nn_2$};
    \path [Latex-,dashed] (i3-2) edge [bend right=30] node {} (diffnode.west);  % from input networks, \\ e.g. $o_{11}-o_{21}$
    % \path [dashed] (nn1) -- (nn2);
    
    \node (outnode) at (4.0,-0.5) [text width=3.5cm,align=left,font=\scriptsize]  {Antisymmetric and sign conserving activation, zero bias in the single output neuron};
    \path [Latex-,dashed] (o4-1) edge [bend right=30] node {} (outnode.south);

    \path (i1-2) -- node[auto=false,rotate=-90]{\ldots} (i1-3);
    \path (i2-2) -- node[auto=false,rotate=-90]{\ldots} (i2-3);
    \path (i3-1) -- node[auto=false,rotate=-90]{\ldots} (i3-2);

    \draw [thick,dashed] (1.75,0) -- (1.75,-3.5);

    \node (feature) at (1.25,-3.5) [] {Feature Part};
    \node (feature) at (2.3,-3.515) [] {Ranking Part};

    \node (doc1) [left=1cm of i1-1, rotate=90] {Document 1};
    \node (doc1) [left=1cm of i2-1, rotate=90] {Document 2};
    
      %e7/-0.15/0.0/v4/v4/90/left
      % \path [-] (v4) edge [loop above] node [xshift=0.0cm,yshift=0.0cm] {\em  e7} (v4); 
    \end{scope}
  \end{tikzpicture}
